ff-bifbox: A scalable, open-source toolbox for bifurcation analysis of nonlinear PDEs

Nonlinear PDEs give rise to complex dynamics that are often difficult to analyze in state space due to their relatively large numbers of degrees of freedom, ill-conditioned operators, and changing spatial and parameter resolution requirements. This work introduces ff-bifbox: a new open-source toolbox for performing numerical branch tracing, stability/bifurcation analysis, resolvent analysis, and time integration of large, time-dependent nonlinear PDEs discretized on adaptively refined meshes in two and three spatial dimensions. Spatial discretization is handled using finite elements in FreeFEM, with the discretized operators manipulated in a distributed framework via PETSc. Following a summary of the underlying theory and numerics, results from three examples are presented to validate the implementation and demonstrate its capabilities. The considered examples, which are provided with runnable ff-bifbox code, include: a 3-D Brusselator system, a 3-D plate buckling system, and a 2-D compressible Navier--Stokes system. In addition to reproducing results from prior studies, novel results are presented for each system.

==> bodygeometry.tex <==
\tdplotsetmaincoords{70}{130}
    \begin{tikzpicture}[tdplot_main_coords, scale=17,trig format=rad]
    % definitions
    \def\L{0.508};
    \def\R{2.540};
    \def\B{0.1};
    \def\t{0.00635};
    \def\labang{0.07};
    %% x=const faces
    \draw[thin,draw=black,fill=paperorange,nearly transparent] (-\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) plot[variable=\x,domain=-\B:\B,smooth](-\L/2,{(\R+\t/2)*sin(\x)},{-\R*cos(\B)+(\R+\t/2)*cos(\x)}) -- (-\L/2,{(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)}) plot[variable=\x,domain=\B:-\B,smooth](-\L/2,{(\R-\t/2)*sin(\x)},{-\R*cos(\B)+(\R-\t/2)*cos(\x)}) -- (-\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)});
    \draw[draw=black,fill=paperorange,nearly transparent] (\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) plot[variable=\x,domain=-\B:\B,smooth](\L/2,{(\R+\t/2)*sin(\x)},{-\R*cos(\B)+(\R+\t/2)*cos(\x)}) -- (\L/2,{(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)}) plot[variable=\x,domain=\B:-\B,smooth](\L/2,{(\R-\t/2)*sin(\x)},{-\R*cos(\B)+(\R-\t/2)*cos(\x)}) -- (\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)});
    %% angle=const faces
    \draw[draw=black,fill=paperorange,nearly transparent] (-\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) -- (\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) -- (\L/2,{-(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)}) -- (-\L/2,{-(\R+\t/2)*sin(\B)},{-\t/2*cos(\B)}) -- cycle;
    \draw[draw=black,fill=paperorange,nearly transparent] (-\L/2,{(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) -- (\L/2,{(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) -- (\L/2,{(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)}) -- (-\L/2,{(\R+\t/2)*sin(\B)},{-\t/2*cos(\B)}) -- cycle;
    %% radius=const faces
    \draw[draw=black,fill=paperorange,nearly transparent] (-\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) plot[variable=\x,domain=-\B:\B,smooth](-\L/2,{(\R+\t/2)*sin(\x)},{-\R*cos(\B)+(\R+\t/2)*cos(\x)}) -- (\L/2,{(\R+\t/2)*sin(\B)},{\t/2*cos(\B)}) plot[variable=\x,domain=\B:-\B,smooth](\L/2,{(\R+\t/2)*sin(\x)},{-\R*cos(\B)+(\R+\t/2)*cos(\x)}) -- (-\L/2,{-(\R+\t/2)*sin(\B)},{\t/2*cos(\B)});
    \draw[draw=black,fill=paperorange,nearly transparent] (-\L/2,{-(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)}) plot[variable=\x,domain=-\B:\B,smooth](-\L/2,{(\R-\t/2)*sin(\x)},{-\R*cos(\B)+(\R-\t/2)*cos(\x)}) -- (\L/2,{(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)}) plot[variable=\x,domain=\B:-\B,smooth](\L/2,{(\R-\t/2)*sin(\x)},{-\R*cos(\B)+(\R-\t/2)*cos(\x)}) -- (-\L/2,{-(\R-\t/2)*sin(\B)},{-\t/2*cos(\B)});
    %%coordinate axes
    \draw[very thin, dotted] (0,0,0) -- (0.27,0,0);
    \draw[very thin, dotted] (0,0,0) -- (0,0.27,0);
    \draw[very thin, dotted] (0,0,0) -- (0,0,0.135);
    \draw[thick,-stealth] (0.27,0,0) --++ (0.075,0,0) node[below]{$x$};
    \draw[thick,-stealth] (0,0.27,0) --++ (0,0.075,0) node[right]{$y$};
    \draw[thick,-stealth] (0,0,0.135) --++ (0,0,0.075) node[left]{$z$};
    % point load
    \draw[ultra thick, -stealth] (0,0,0.1) node[left]{$P$} -- (0,0,{\t/2+\R*(1-cos(\B)});
    % lines of symmetry
    \draw[thin, dash dot] plot[variable=\x,domain=-\B:\B,smooth](0,{(\R+\t/2)*sin(\x)},{-\R*cos(\B)+(\R+\t/2)*cos(\x)}) --++ (0,0,-\t);
    \draw[thin, dash dot,nearly transparent] plot[variable=\x,domain=\B:-\B,smooth](0,{(\R-\t/2)*sin(\x)},{-\R*cos(\B)+(\R-\t/2)*cos(\x)}) --++ (0,0,\t);
    \draw[thin, dash dot] (\L/2,0,{-\t/2+\R*(1-cos(\B))}) --++ (0,0,\t) --++ (-\L,0,0);
    \draw[thin, dash dot,nearly transparent] (-\L/2,0,{\t/2+\R*(1-cos(\B))}) --++ (0,0,-\t) --++ (\L,0,0);
    %pinned BCs
    \draw[thick] (-\L/2,{\R*sin(\B)},0) --++ (\L,0,0);
    \draw[thick] (-\L/2,{-\R*sin(\B)},0) --++ (\L,0,0);
    \draw[semitransparent,fill=gray] (\L/2,{\R*sin(\B)},0) --++(0,0.01,0.01)--++(0,0,-0.02)--cycle;
    \fill[pattern color=black, pattern=north west lines] (\L/2,{\R*sin(\B)+0.01},0.012) --++ (0,0.01,0) --++ (0,0,-0.024) --++ (0,-0.01,0) -- cycle;
    \draw[semitransparent,fill=gray] (-\L/2,{\R*sin(\B)},0) --++(0,0.01,0.01)--++(0,0,-0.02)--cycle;
    \fill[pattern color=black, pattern=north west lines] (-\L/2,{\R*sin(\B)+0.01},0.012) --++ (0,0.01,0) --++ (0,0,-0.024) --++ (0,-0.01,0) -- cycle;
    \draw[semitransparent,fill=gray] (\L/2,{-\R*sin(\B)},0) --++(0,-0.01,0.01)--++(0,0,-0.02)--cycle;
    \fill[pattern color=black, pattern=north west lines] (\L/2,{-\R*sin(\B)-0.01},0.012) --++ (0,-0.01,0) --++ (0,0,-0.024) --++ (0,0.01,0) -- cycle;
    \draw[semitransparent,fill=gray] (-\L/2,{-\R*sin(\B)},0) --++(0,-0.01,0.01)--++(0,0,-0.02)--cycle;
    \fill[pattern color=black, pattern=north west lines] (-\L/2,{-\R*sin(\B)-0.01},0.012) --++ (0,-0.01,0) --++ (0,0,-0.024) --++ (0,0.01,0) -- cycle;
    % L-dimension
    \draw [thin,stealth-stealth] (-\L/2,{\R*sin(\labang)},{-\R*cos(\B)+(\R+\t/2)*cos(\labang)}) node[above]{$L$} --++ (\L,0,0);
    % R-dimension
    \draw [thin,-stealth] (\L/2,{-(\R+0.08)*sin(\labang)},{(0.08-\R)*cos(\B)+(\R+\t/2)*cos(-\labang)}) node[above]{$R$} -- (\L/2,{-\R*sin(\labang)},{-\R*cos(\B)+(\R+\t/2)*cos(-\labang)});
    % t-dimension
    \draw [thin,-stealth](\L/2,{-(\R+0.03)*sin(\labang/2)},{(0.03-\R)*cos(\B)+(\R+\t/2)*cos(-\labang/2)}) -- (\L/2,{-\R*sin(\labang/2)},{-\R*cos(\B)+(\R+\t/2)*cos(-\labang/2)});
    \draw [thin,-stealth](\L/2,{-(\R-0.03)*sin(\labang/2)},{(-0.03-\R)*cos(\B)+(\R-\t/2)*cos(-\labang/2)}) node[left]{$t$} -- (\L/2,{-\R*sin(\labang/2)},{-\R*cos(\B)+(\R-\t/2)*cos(-\labang/2)});
    % \beta-dimension
    \draw[thin, stealth-stealth] plot[variable=\x,domain=-\B:0,smooth](\L/4,{(\R+\t/2)*sin(\x)},{-\R*cos(\B)+(\R+\t/2)*cos(\x)});
    \node at (\L/4,{(\R+\t/2)*sin(-\labang)},{-\R*cos(\B)+(\R+\t/2)*cos(\labang)}) [above right]{$\beta$};
    % Other constants
    \node at (0,0.35,0.25) {$\begin{aligned}
    R&=2540\,\text{mm}\\
    L&=508\,\text{mm}\\
    t&=6.35\,\text{mm}\\
    \end{aligned}\quad\begin{aligned}
    \beta&=0.1\,\text{rad}\\
    E&=3.10275\,\text{GPa}\\
    \nu&=0.3
    \end{aligned}$};
    \end{tikzpicture}

==> brusselator.tex <==

    \begin{tikzpicture}
    \def\xind{10}
    \def\yind{2}
    \def\A{2}
    \def\B{5.45}
    \def\Dx{0.008}
    \def\Dy{0.004}
    \def\omegacrit{2*pi/sqrt(\A^2*\B-((\A^2*\Dx+(\B-1)*\Dy)/(\Dx+\Dy))^2)}
        \begin{axis}[
        xmin=0.4,
        xmax=2,
        ymin=2.9,
        ymax=3.5,
        xlabel={lengthscale parameter, $L$},
        ylabel={oscillation period, $T$},
        width=12cm,
        height=8cm,
        grid,
    legend cell align=left,
        grid style={gray!10,very thin},
    legend style={at={(1.02,1)},
	       anchor=north west,
        font=\small,
    }, 
        ]
        %% Analytical reference data
        \addplot[
            only marks,
            mark=o, mark size=2.5,
            color=paperred,
            ] coordinates {
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+0^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+0^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+0^2+0^2))},{\omegacrit})
            };
        \addplot[
            only marks,
            mark=triangle, mark size=3,
            color=paperblue,
            ] coordinates {
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+1^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+2^2+0^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+3^2+0^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+1^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+2^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+3^2+0^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+1^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+2^2+0^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+3^2+0^2))},{\omegacrit})
            };
        \addplot[
            only marks,
            mark=square, mark size=2.5,
            color=papergreen,
            ] coordinates {
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+1^2+1^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+2^2+1^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+2^2+2^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+3^2+1^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+3^2+2^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(1^2+3^2+3^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+1^2+1^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+2^2+1^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+3^2+1^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+3^2+2^2))},{\omegacrit}) %%
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+1^2+1^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(2^2+2^2+2^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+2^2+1^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+2^2+2^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+3^2+1^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+3^2+2^2))},{\omegacrit})
            ({pi*sqrt((\Dx+\Dy)/(\B-\A^2-1))*sqrt(3^2+3^2+3^2))},{\omegacrit})
            };
    %% DATA -- Hopf branches
        \addplot[
            smooth, thick, mark=*,mark repeat={100}, mark size=1,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator100.porb.stat};
        \addplot[
            smooth, ultra thick, mark=none,
            color=paperred, forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult,
            \ifnum\coordindex>12\def\pgfmathresult{}\fi
            }
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator100.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator110.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator111.porb.stat};
        \addplot[
            smooth, thick, mark=*,mark repeat={100}, mark size=1,
            color=paperred,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator200.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator210.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator120.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator211.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator112.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator220.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator221.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator122.porb.stat};
        \addplot[
            smooth, thick, mark=*,mark repeat={100}, mark size=0.9,
            color=paperred,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator300.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator310.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator130.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator311.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator131.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator222.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator320.porb.stat};
        \addplot[
            smooth, thick, mark=triangle*,mark repeat={100}, mark size=1,
            color=paperblue,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator230.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator231.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator132.porb.stat};
        \addplot[
            smooth, thick, mark=square*,mark repeat={100}, mark size=1,
            color=papergreen,forget plot,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator312.porb.stat};
    %% DATA -- bifurcations of Hopf branches
    %% (1,0,0) BRANCH
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.2406999999999999,1.8060766976663047)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.5622744571846336,1.8190988549360054)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.6466653147494734,1.825728148578535)};
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5,forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.7874442386305585,1.8340883772387098)
            %(1.7874442386305585,2.0097692417732782)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8305039858641776,1.8353721353037313)
            %(1.8305039858641776,2.0201726921093739)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8765438196512763,1.8360848546945883)
            %(1.8765438196512763,2.0303621958268976
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8792143883157519,1.8361079027317364)
            %(1.8792143883157519,1.9870212862345886)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8873972694031811,1.8361674054357657)};
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.910165752009864,1.8362515771334866)
            %(1.910165752009864,1.9984159133598511)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9454984912981681,1.8361842637879593)
            %(1.9454984912981681,2.010799623330719)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9754902655962892,1.8359855134246317)
            %(1.9754902655962892,2.0486331452070656)
            };
    %% (2,0,0) BRANCH
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.2371640461174114,2.0161133170620107)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.2749627422392407,1.9988702665506741)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.3219836175517261,1.9790995768121995)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.4429197102417708,1.9357535651897344)};
    %% (3,0,0) BRANCH
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=paperblue,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.6853261770354386,2.0767242362607075)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8008284190156481,2.0345482003245334)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8186668596897411,2.0285734810347074)};
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8692405136401478,2.0123561037314195)};
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8859278533951891,2.007230441721743)
            %(1.8859278533951891,2.0521909188123404)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            mark color=paperred, color=papergreen,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9790782221747936,1.9805358083646494)};
    %% DATA -- pitchfork branches
    \addplot[
            smooth, thick, mark=none, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator100_ass.porb.stat};
    \addplot[
            smooth, ultra thick, mark=none, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult,
            \ifnum\coordindex>9\def\pgfmathresult{}\fi
            }
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator100_ass.porb.stat};
    \addplot[
            smooth, thick, mark=none, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator100_ass2.porb.stat};
    \addplot[
            smooth, thick, mark=none, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator200_sss2.porb.stat};
    \addplot[
            smooth, ultra thick, mark=none, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult
            \ifnum\coordindex<5\def\pgfmathresult{}\fi
            \ifnum\coordindex>14\def\pgfmathresult{}\fi
            }
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator200_sss2.porb.stat};
    \addplot[
            smooth, thick, mark=none, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] table [header=false, x index=\xind, y index=\yind] {data/brusselator/brusselator300_ass.porb.stat};
    %% DATA -- bifurcations of pitchfork branches
    %% (1,0,0) BRANCH - 1
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.3711985512351559,1.8449562123747707)
            %(1.3711985512351559,1.989923912378321)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperblue, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.4029742631750013,1.845810844286607)
            %(1.4029742631750013,2.0130396521649345)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.4481170651311681,1.8450539156079289)
            %(1.4481170651311681,2.0355629086607747)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.5588836571732121,1.8414605040945675)
            %(1.5588836571732121,2.0691599211728122)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.6182686450221879,1.8402254227106152)
            %(1.6182686450221879,2.0808191035390915)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.7952846149579638,1.8397787007303872)
            %(1.7952846149579638,2.1036516798447473)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperblue, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8534319707205356,1.8400278606700808)
            %(1.8534319707205356,2.1086332734004944)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9000017425938105,1.8401911019313846)
            %(1.9000017425938105,2.0556194573229636)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperblue, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9423870880572072,1.8402915942537668)
            %(1.9423870880572072,2.0618019232230997)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color = paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9858606892065487,1.840351389618879)
            %(1.9858606892065487,2.0679169730238813)
            };
    %% (1,0,0) BRANCH - 2
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.3711985512351559,1.8449562123747707)
            %(1.3711985512351559,1.989923912378321)
            }; 
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8892928311115786,1.8360297157678638)
            %(1.8892928311115786,1.9895484877650331)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9078694224875323,1.8348019237020752)
            %(1.9078694224875323,2.0480755722463155)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9116761816246395,1.8402234537545998)
            %(1.9116761816246395,2.1127481226644513)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9277247679747394,1.8337116391689992)
            %(1.9277247679747394,2.0586365994965847)
            };
    %% (2,0,0) BRANCH
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.3429856953042909,1.9645323635999981)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.3996865839308743,1.9272872881179111)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=paperblue, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.4176921516643699,1.9184010482352318)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.4802309583043818,1.8964528343109948)
            %(1.4802309583043818,1.7790702134145437)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.863278867151285,1.8627341448951897)
            %(1.863278867151285,1.692601410953104)
            };
    %% (3,0,0) BRANCH
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8787333528172174,2.0081199010412893)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8848537961839145,2.0053631330565604)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=paperblue, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.8921626498144697,2.0020576858336718)
            %(1.8921626498144697,2.0234482081265397)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.913006061151598,1.9925012173630574)
            %(1.913006061151598,2.040692197639177)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=paperblue, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9159854541728809,1.9911128181419546)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9393450718451095,1.9799144716861941)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9544136316688796,1.972260487641198)
            %(1.9544136316688796,2.049998706890376)
            };
    \addplot[
            draw=none, mark=halfsquare*, mark size=2, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9900664505680905,1.9522109122789824)
            };
    \addplot[
            draw=none, mark=halfcircle*, mark size=1.5, forget plot,
            color=papergreen, mark color=paperred,
            y filter/.code={\pgfmathparse{(2*pi)/(\pgfmathresult)}\pgfmathresult}
            ] coordinates {(1.9974453651917992,1.9480158362584818)
            %(1.9974453651917992,1.9763517995847515)
            };
    
    %% 1-D Hopf bifurcations from Lust and Roose 2000
        \addplot[
            only marks,
            mark=*, mark size=1.5,
            color=black, opacity=0.7,
            ] coordinates {
            (0.5158291849567094,	2.9469463159144613)
            (1.033443533041105,	2.9482503802454185)
            (1.5336457776731203,	2.938687241818399)
            };
        %% 1-D pitchfork/NS bifurcations from Lust and Roose 2000
        \addplot[
            only marks,
            mark=halfsquare*, mark size=1.5,
            color=black, opacity=0.7,
            ] coordinates {
            (1.238431478230491,	3.4807433153863014)
            (1.3191603215097085,	3.1755922619423016)
            (1.860518447029168,	3.12386437681433)
            (1.885845142959903,	3.424668549155139)
            };
        \addplot[
            only marks,
            mark=halfcircle*, mark size=1.5,
            color=black, opacity=0.7,
            ] coordinates {
            (1.3698137133711783,	3.408150400963014)
            (1.5138592964772335,	3.329906541105578)
            (1.8676415802596873,	3.3725059759168485)
            (1.8795134689772193,	3.131688762800074)
            (1.8676415802596873,	3.425537925375777)
            (1.7797896037499505,	3.4311888708099256)
            (1.8921768169425868,	3.4172788512797148)
            (1.8900316455696202,	3.424782608695652)
            };
            \legend{1-D Hopf (analytical), 2-D Hopf (analytical), 3-D Hopf (analytical), 1-D branch (\texttt{ff-bifbox}), 2-D branch (\texttt{ff-bifbox}), 3-D branch (\texttt{ff-bifbox}), 1-D Hopf (\cite{lust_roose_2000}), 1-D pitchfork (\cite{lust_roose_2000}), 1-D NS (\cite{lust_roose_2000})}
    \end{axis}
    \end{tikzpicture}

==> bucklingplate.tex <==
    \begin{tikzpicture}
    \def\E{3102.75e6}
    \def\NU{0.3}
    \def\xind{2}
    \def\yind{6}
        \begin{axis}[
        xmin={-400},
        xmax=600,
        ymin=0,
        ymax=30,
        xlabel={applied load parameter, $P\,\text{(N)}$},
        ylabel={$z$-deflection monitor, $\delta_z\,\text{(mm)}$},
        width=12cm,
        height=8cm,
        grid,
        grid style={gray!10,very thin},
    legend cell align=left,
    legend style={
        legend pos=outer north east,
        font=\small,
    }, 
        ]
        %% Reference data from leahu-aluas_abed-meriam_2011
        \addplot[
        only marks,
            mark=diamond, mark size=1.5,
            color=black,
            semitransparent,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shellzref.base.stat};
        \addplot[only marks,
            mark=square, mark size=1.5,
            paperred,
            semitransparent,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\coordindex<5\def\pgfmathresult{}\fi
            \ifnum\coordindex>50\def\pgfmathresult{}\fi
            },
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shellzrefbif.base.stat};
        %% Plot all computed results with thin lines
        \addplot[smooth, mark=none, thick, 
        black,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_S.base.stat};
        \addplot[smooth, mark=none, thick, 
        solid, paperred,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_Hx.base.stat};
        \addplot[smooth, mark=none, thick, 
        solid, paperblue,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_Hy.base.stat};
        \addplot[smooth, mark=none, thick, 
        solid, paperviolet,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\coordindex<0\def\pgfmathresult{}\fi
            \ifnum\coordindex>50\def\pgfmathresult{}\fi
            },
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_Rz.base.stat};
        \addplot[smooth, mark=none, thick, 
        solid, papergreen,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_A.base.stat};
        \addplot[smooth, mark=none, thick, 
        solid, papergreen, forget plot,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_A2.base.stat};
        \addplot[smooth, mark=none, thick,
        solid, papergreen, forget plot,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_A3.base.stat};
        %% Plot over stable solutions with thick lines
        \addplot[smooth,
            mark=none, solid, ultra thick, black, forget plot,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\coordindex<0\def\pgfmathresult{}\fi
            \ifnum\coordindex>5\def\pgfmathresult{}\fi
            },
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_S.base.stat};
        \addplot[smooth,
            mark=none, solid, ultra thick, black, forget plot,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\coordindex<39\def\pgfmathresult{}\fi
            \ifnum\coordindex>44\def\pgfmathresult{}\fi
            },
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_S.base.stat};
        \addplot[smooth,
            mark=none, solid, ultra thick, paperblue, forget plot,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\coordindex<21\def\pgfmathresult{}\fi
            \ifnum\coordindex>25\def\pgfmathresult{}\fi
            },
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/shell_Hy.base.stat};

        %% list of fold bifurcations
        \addplot[
        only marks, forget plot,
            black,
            mark=*, mark size = 1.75,
            draw=none,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=7\relax
        \else\ifnum\pgfplotstablerow=6\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/foldlist.fold.stat};
        \addplot[
        only marks, forget plot,
            paperblue,
            mark=*, mark size = 1.75,
            draw=none,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=1\relax
        \else\ifnum\pgfplotstablerow=2\relax
        \else\ifnum\pgfplotstablerow=3\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/foldlist.fold.stat};
        \addplot[
        only marks, forget plot,
            papergreen,
            mark=*, mark size = 1.75,
            draw=none,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=0\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/foldlist.fold.stat};
        \addplot[
        only marks,
            paperviolet, forget plot,
            mark=*, mark size = 1.75,
            draw=none,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=4\relax
        \else\ifnum\pgfplotstablerow=5\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/foldlist.fold.stat};
        %% symmetry breaking bifurcations
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperred, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=6\relax
        \else\ifnum\pgfplotstablerow=7\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/hopflist.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperblue, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=8\relax
        \else\ifnum\pgfplotstablerow=9\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/hopflist.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            papergreen, mark color=paperblue,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=2\relax
        \else\ifnum\pgfplotstablerow=3\relax
        \else\ifnum\pgfplotstablerow=4\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/hopflist.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            papergreen, mark color=paperred,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=0\relax
        \else\ifnum\pgfplotstablerow=1\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/hopflist.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperviolet, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=10\relax
        \else\ifnum\pgfplotstablerow=11\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi\fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/hopflist.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            papergreen, mark color=paperviolet,
            x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU)))}\pgfmathresult,
            \ifnum\pgfplotstablerow=5\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\xind, y index=\yind] {data/buckling/hopflist.hopf.stat};
        \addplot[forget plot, draw=none, mark = o, mark size = 2,
        x filter/.code={\pgfmathparse{\pgfmathresult*\E/((1+\NU)*(1-2*\NU))}\pgfmathresult}
        ] coordinates {(2.85e-8,2.0855375074926052) (2.85e-8,15.805451697169504) (2.85e-8,26.354066673575598)};
        \legend{{$S$ (2-D shell, \cite{leahu-aluas_abed-meriam_2011})},{$H_x$ (2-D shell, \cite{leahu-aluas_abed-meriam_2011})},{$S$ (3-D, \texttt{ff-bifbox})},{$H_x$ (3-D, \texttt{ff-bifbox})},{$H_y$ (3-D, \texttt{ff-bifbox})},{$R_z$ (3-D, \texttt{ff-bifbox})},{$A$ (3-D, \texttt{ff-bifbox})}};
    \node at (axis cs: 160,3.1) {\small{}1};
    \node at (axis cs: 190,15.8) {\small{}2};
    \node at (axis cs: 160,27.5) {\small{}3};
        \end{axis}
        \node at (12.95,1)
    {\includegraphics[width=.225\textwidth]{data/buckling/stablesols.png}};
    \node at (11.5,2.3) {\small{}1};
    \node at (11.5,1.3) {\small{}2};
    \node at (11.5,0.3) {\small{}3};
    \end{tikzpicture}

==> cylinder.tex <==
\begin{tikzpicture}
    \def\Fxind{14}
    \def\Reind{16}
    \def\Maind{17}
    \def\omegaind{2}
    %% TOP LEFT
        \begin{axis}[name=dragMa,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        xmin=0,
        xmax=0.9,
        xtick={0,0.15,0.3,0.45,0.6,0.75,0.9},
        ymin=1,
        ymax=2,
        xlabel=\empty,
        xticklabel=\empty,
        %xtick pos=upper,
%        xlabel={$M$},
        ylabel={$\bar{c}_d$},
        width=8cm,
        height=5cm,
        grid,
        grid style={gray!10,very thin},
    legend cell align=left,
    	legend style={at={(1.02,1)},
	       anchor=north west,
        font=\small,
           legend columns=1},
        ]
        \addplot[smooth,name path = Fx1, mark=none, very thick, black,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=\Maind, y index=\Fxind] {data/fluid/cylinder.hopf.stat};
        \addplot[smooth, name path = Fx2, mark=none, very thick, paperyellow,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index=10] {data/fluid/cylinder.pfld.stat};
        \addplot[smooth, name path = Fx3, mark=none, very thick, paperyellow,forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index=10] {data/fluid/cylinder2.pfld.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\pgfplotstablerow=22\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\Maind, y index=\Fxind] {data/fluid/cylinder.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\pgfplotstablerow=33\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\Maind, y index=\Fxind] {data/fluid/cylinder.hopf.stat};
        \addplot[draw=none,mark=diamond,forget plot,
            semitransparent,mark size=1.5,color of colormap={0 of viridis}] coordinates{(0,1.54) (0.1,1.54) (0.2,1.56) (0.3,1.58) (0.4,1.62)(0.5,1.68)};
        \addplot[draw=none,mark=diamond,forget plot,
            semitransparent,mark size=1.5,color of colormap={200 of viridis}] coordinates{(0,1.44) (0.1,1.45) (0.2,1.46) (0.3,1.46) (0.4,1.52)(0.5,1.56)};
        \addplot[draw=none,mark=diamond,forget plot,
            semitransparent,mark size=1.5,color of colormap={400 of viridis}] coordinates{(0,1.383) (0.1,1.393) (0.2,1.403) (0.3,1.430) (0.4,1.503)(0.5,1.535)};
        \addplot[draw=none,mark=diamond,forget plot,
            semitransparent,mark size=1.5,color of colormap={600 of viridis}] coordinates{(0,1.35) (0.1,1.359) (0.2,1.373) (0.3,1.404) (0.4,1.452)(0.5,1.541)};
        \addplot[smooth, mark=none, color of colormap={0 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=10, y index = 7] {data/fluid/cylinderRe40.base.stat};
        \addplot[smooth, mark=none, color of colormap={200 of viridis}, thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=10, y index = 7] {data/fluid/cylinderRe50.base.stat};
        \addplot[smooth, mark=none, color of colormap={200 of viridis},  ultra thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=16, x index=10, y index = 7] {data/fluid/cylinderRe50.base.stat};
        \addplot[smooth, mark=none, color of colormap={200 of viridis},  ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe50.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size=1.75, color of colormap={200 of viridis},forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe50.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis},  thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=10, y index = 7] {data/fluid/cylinderRe70.base.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis},  ultra thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=18, x index=10, y index = 7] {data/fluid/cylinderRe70.base.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis}, thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe70.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size = 1.75, color of colormap={400 of viridis}, thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe70.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=22, x index=13, y index = 10] {data/fluid/cylinderRe70.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis}, ultra thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=22, x index=13, y index = 10] {data/fluid/cylinderRe70.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={400 of viridis}, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=22, x index=13, y index = 10] {data/fluid/cylinderRe70.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=10, y index = 7] {data/fluid/cylinderRe90.base.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, ultra thick, forget plot,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=21, x index=10, y index = 7] {data/fluid/cylinderRe90.base.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n =37, x index=13, y index = 10] {data/fluid/cylinderRe90.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n =37, x index=13, y index = 10] {data/fluid/cylinderRe90.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, thick,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe90.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n =28, x index=13, y index = 10] {data/fluid/cylinderRe90.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\pgfplotstablerow<28\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe90.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size=1.75, color of colormap={600 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, x index=13, y index = 10] {data/fluid/cylinderRe90.porb.stat};
        \legend{Hopf, LPC, $Re=40$, $Re=50$, $Re=70$,$Re=90$};
        \end{axis}
    %% MIDDLE LEFT
        \begin{axis}[name=freq,
        at={($(dragMa.south)+(0,-4mm)$)},anchor=north,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        xmin=0,
        xmax=0.9,
        xtick={0,0.15,0.3,0.45,0.6,0.75,0.9},
        ymin=0.09,
        ymax=0.17,
        xlabel=\empty,
        xticklabel=\empty,
        ylabel={$St$},
        ytick={0.1,0.12,0.14,0.16},
        width=8cm,
        height=4cm,
        grid,
        grid style={gray!10,very thin},
        ]
         \addplot[smooth,name path = omega, mark=none, very thick, black,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=\Maind, y index=\omegaind] {data/fluid/cylinder.hopf.stat};
        \addplot[smooth,name path = omega2, mark=none, very thick, paperyellow,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index=\omegaind] {data/fluid/cylinder.pfld.stat};
        \addplot[smooth,name path = omega3, mark=none, very thick, paperyellow,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index=\omegaind] {data/fluid/cylinder2.pfld.stat};
        \addplot[draw=none,mark=diamond,
            semitransparent,mark size=1.5,color of colormap={200 of viridis}] coordinates{(0,0.126) (0.1,0.125) (0.2,0.124) (0.3,0.121) (0.4,0.119)(0.5,0.114)};
        \addplot[draw=none,mark=diamond,
            semitransparent,mark size=1.5,color of colormap={400 of viridis}] coordinates{(0,0.147) (0.1,0.147) (0.2,0.145) (0.3,0.143) (0.4,0.145)(0.5,0.139)};
        \addplot[draw=none,mark=diamond,
            semitransparent,mark size=1.5,color of colormap={600 of viridis}] coordinates{(0,0.161) (0.1,0.160) (0.2,0.159) (0.3,0.157) (0.4,0.156)(0.5,0.156)};
        \addplot[smooth, mark=none, color of colormap={200 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe50.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100},mark size=1.75, color of colormap={200 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe50.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis}, thick,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe70.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=22, x index=13, y index = \omegaind] {data/fluid/cylinderRe70.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={400 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=22, x index=13, y index = \omegaind] {data/fluid/cylinderRe70.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size = 1.75, color of colormap={400 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}
        ] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe70.porb.stat};
%%%%%%%%%%%%
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n =37, x index=13, y index = \omegaind] {data/fluid/cylinderRe90.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n =37, x index=13, y index = \omegaind] {data/fluid/cylinderRe90.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, thick,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe90.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n =28, x index=13, y index = \omegaind] {data/fluid/cylinderRe90.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of viridis}, ultra thick,
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult,
            \ifnum\pgfplotstablerow<28\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe90.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size=1.75, color of colormap={600 of viridis},
        y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, x index=13, y index = \omegaind] {data/fluid/cylinderRe90.porb.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult,
            \ifnum\pgfplotstablerow=22\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\Maind, y index=\omegaind] {data/fluid/cylinder.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            y filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult,
            \ifnum\pgfplotstablerow=33\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\Maind, y index=\omegaind] {data/fluid/cylinder.hopf.stat};
        \end{axis}
    %% BOTTOM LEFT
        \begin{axis}[name = bifdiag, 
        at={($(freq.south)+(0,-4mm)$)},anchor=north,
        xmin=0,
        xmax=0.9,
        xtick={0,0.15,0.3,0.45,0.6,0.75,0.9},
        ymin=20,
        ymax=100,
        xlabel={$M$},
        ylabel={$Re$},
        width=8cm,
        height=6cm,
        grid,
        grid style={gray!10,very thin}, 
        ]
        \addplot[smooth,name path = 2Dasym, mark=none, very thick, black,
        ] table[header=false, x index=\Maind, y index=\Reind] {data/fluid/cylinder.hopf.stat};
        \addplot[name path = 2Dasympart, mark=none, draw=none,y filter/.code={\ifnum\pgfplotstablerow<15\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, skip first n=22, x index=\Maind, y index=\Reind] {data/fluid/cylinder.hopf.stat};
        \addplot[smooth,name path = 2Dpfld, mark=none, very thick, paperyellow,
        ] table[header=false, x index=13, y index=12] {data/fluid/cylinder.pfld.stat};
        \addplot[smooth,name path = 2Dpfld2, mark=none, very thick, paperyellow,
        ] table[header=false, x index=13, y index=12] {data/fluid/cylinder2.pfld.stat};
        % \addplot[smooth, mark=none, color of colormap={0 of viridis}, thick, densely dashed] coordinates{(0,40) (0.8,40)};
        % \addplot[smooth, mark=none, color of colormap={200 of viridis}, thick, densely dashed] coordinates{(0,50) (0.8,50)};
        % \addplot[smooth, mark=none, color of colormap={400 of viridis}, thick, densely dashed] coordinates{(0,70) (0.8,70)};
        % \addplot[smooth, mark=none, color of colormap={600 of viridis}, thick, densely dashed] coordinates{(0,90) (0.8,90)};

        % \addplot[smooth, mark=none, color of colormap={0 of viridis}, thick, densely dashed] coordinates{(0,0) (0,100)};
        % \addplot[smooth, mark=none, color of colormap={200 of viridis}, thick, densely dashed] coordinates{(0.4,0) (0.4,100)};
        % \addplot[smooth, mark=none, color of colormap={400 of viridis}, thick, densely dashed] coordinates{(0.6,0) (0.6,100)};
        % \addplot[smooth, mark=none, color of colormap={600 of viridis}, thick, densely dashed] coordinates{(0.8,0) (0.8,100)};
        
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            y filter/.code={
            \ifnum\pgfplotstablerow=22\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\Maind, y index=\Reind] {data/fluid/cylinder.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            y filter/.code={
            \ifnum\pgfplotstablerow=33\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, x index=\Maind, y index=\Reind] {data/fluid/cylinder.hopf.stat};
        \addplot[name path = Remax, draw=none] coordinates {(0,200) (0.8,200)};
        \addplot[color=paperyellow!50,nearly transparent] fill between[of = 2Dasympart and 2Dpfld];
        \addplot[color=black!50,nearly transparent] fill between[of = 2Dasym and Remax];
        \addplot[forget plot, draw=none, mark = o, mark size = 2] coordinates {(0.8,80)};
        \end{axis}
    %% BOTTOM MIDDLE
        \begin{axis}[name=freqRe,
        at={($(bifdiag.east)+(5mm,0)$)},anchor=west,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        xmin=0.09,
        xmax=0.17,
        ymin=20,
        ymax=100,
        ylabel=\empty,
        yticklabel=\empty,
        xlabel={$St$},
        xtick={0.1,0.12,0.14,0.16},
        width=5cm,
        height=6cm,
        grid,
        grid style={gray!10,very thin}, 
        ]
        \addplot[smooth,name path = omega, mark=none, very thick, black,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=\Reind, x index=\omegaind] {data/fluid/cylinder.hopf.stat};
        \addplot[smooth,name path = omega2, mark=none, very thick, paperyellow,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index=\omegaind] {data/fluid/cylinder.pfld.stat};
        \addplot[smooth,name path = omega2, mark=none, very thick, paperyellow,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index=\omegaind] {data/fluid/cylinder2.pfld.stat};
        
        \addplot[draw=none,mark=diamond,
            semitransparent,mark size=1.5,color of colormap={0 of colormap/plasma}] coordinates{(0.126,50) (0.141,60) (0.147,70) (0.151,75)(0.155,80)(0.161,90)(0.167,100)};
        \addplot[draw=none,mark=diamond,
            semitransparent,mark size=1.5,color of colormap={200 of colormap/plasma}] coordinates{(0.119,50) (0.132,60) (0.145,70) (0.147,75)(0.149,80)(0.156,90)(0.162,100)};
        
        \addplot[smooth, mark=none, color of colormap={0 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=5, y index=12, x index = \omegaind] {data/fluid/cylinder.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size = 1.75, color of colormap={0 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinder.porb.stat};
        \addplot[smooth, mark=none, color of colormap={200 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=5, y index=12, x index = \omegaind] {data/fluid/cylinderM4.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size = 1.75, color of colormap={200 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinderM4.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size = 1.75, color of colormap={400 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinderM6.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=5, y index=12, x index = \omegaind] {data/fluid/cylinderM6.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size = 1.75, color of colormap={400 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinderM6.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, thick,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinderM8.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=31, y index=12, x index = \omegaind] {data/fluid/cylinderM8.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=31, y index=12, x index = \omegaind] {data/fluid/cylinderM8.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult,
            \ifnum\coordindex>11\def\pgfmathresult{}\fi
        }] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinderM8.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size=1.75, color of colormap={600 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, y index=12, x index = \omegaind] {data/fluid/cylinderM8.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of colormap/plasma}, 
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}] table[header=false, skip first n=10,y index=12, x index = \omegaind] {data/fluid/cylinderM8.porb.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult,
            \ifnum\pgfplotstablerow=22\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, y index=\Reind, x index=\omegaind] {data/fluid/cylinder.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult,
            \ifnum\pgfplotstablerow=33\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, y index=\Reind, x index=\omegaind] {data/fluid/cylinder.hopf.stat};
        
        \addplot[forget plot, draw=none, mark = o, mark size = 2,
        x filter/.code={\pgfmathparse{\pgfmathresult/(2*pi)}\pgfmathresult}
        ] coordinates {(0.66896778919830235,80)(0.82243727638245101,80)};
        \node at (axis cs: 0.104,77) {\small{}2};
        \node at (axis cs: 0.128,83) {\small{}3};
        \end{axis}
    %% BOTTOM RIGHT
        \begin{axis}[name=dragRe,
        at={($(freqRe.east)+(5mm,0)$)},anchor=west,
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled x ticks=false,
        xmin=1,
        xmax=2,
        ymin=20,
        ymax=100,
        ylabel=\empty,
        yticklabel=\empty,
%        ytick pos=right,
%        ylabel={$Re$},
        xlabel={$\bar{c}_d$},
        width=6cm,
        height=6cm,
        grid,
        grid style={gray!10,very thin}, 
    legend cell align=left,
    	legend style={at={(1,1.02)},
	       anchor=south east,
        font=\small,
           legend columns=2},
        ]
        \addplot[smooth,name path = ReFx1, mark=none, very thick, black,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=\Reind, x index=\Fxind] {data/fluid/cylinder.hopf.stat};
        \addplot[smooth, name path = ReFx2, mark=none, very thick, paperyellow,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=12, x index=10] {data/fluid/cylinder.pfld.stat};
        \addplot[smooth, name path = ReFx3, mark=none, very thick, paperyellow, forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=12, x index=10] {data/fluid/cylinder2.pfld.stat};
        
        \addplot[draw=none,mark=diamond,forget plot,
            semitransparent,mark size=1.5,color of colormap={0 of colormap/plasma}] coordinates{(1.54,40) (1.44,50) (1.41,60) (1.383,70) (1.37,75)(1.364,80)(1.350,90)(1.34,100)};
        \addplot[draw=none,mark=diamond,forget plot,
            semitransparent,mark size=1.5,color of colormap={200 of colormap/plasma}] coordinates{(1.62,40) (1.52,50) (1.4925,60) (1.503,70) (1.47,75)(1.466,80)(1.452,90)(1.45,100)};
        
        \addplot[smooth, mark=none, color of colormap={0 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinder.base.stat};
        \addplot[smooth, mark=none, color of colormap={200 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM4.base.stat};
        \addplot[smooth, mark=none, color of colormap={400 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM6.base.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM8.base.stat};
        \addplot[smooth, mark=none, color of colormap={0 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\coordindex>7\def\pgfmathresult{}\fi}] table[header=false, y index=9, x index = 7] {data/fluid/cylinder.base.stat};
        \addplot[draw=none, mark=square*, mark repeat={100},mark size = 1.75, color of colormap={0 of colormap/plasma},forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=7,y index=9, x index = 7] {data/fluid/cylinder.base.stat};
        \addplot[smooth, mark=none, color of colormap={0 of colormap/plasma}, ultra thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=12, x index = 10] {data/fluid/cylinder.porb.stat};
        \addplot[smooth, mark=none, color of colormap={200 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM4.base.stat};
        \addplot[smooth, mark=none, color of colormap={200 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\coordindex>5\def\pgfmathresult{}\fi}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM4.base.stat};
        \addplot[draw=none, mark=square*, mark repeat={100},mark size = 1.75, color of colormap={200 of colormap/plasma},forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=5, y index=9, x index = 7] {data/fluid/cylinderM4.base.stat};
        \addplot[smooth, mark=none, color of colormap={200 of colormap/plasma}, ultra thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=12, x index = 10] {data/fluid/cylinderM4.porb.stat};
        \addplot[smooth, mark=none, color of colormap={400 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM6.base.stat};
        \addplot[smooth, color of colormap={400 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\coordindex>5\def\pgfmathresult{}\fi}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM6.base.stat};
        \addplot[smooth, mark=none, color of colormap={400 of colormap/plasma}, ultra thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=3, y index=12, x index = 10] {data/fluid/cylinderM6.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={400 of colormap/plasma},forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=3, y index=12, x index = 10] {data/fluid/cylinderM6.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100},mark size = 1.75, color of colormap={400 of colormap/plasma},forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=5,y index=9, x index = 7] {data/fluid/cylinderM6.base.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM8.base.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, thick,forget plot,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, y index=12, x index = 10] {data/fluid/cylinderM8.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, ultra thick, 
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\coordindex>11\def\pgfmathresult{}\fi}
            ] table[header=false, y index=12, x index = 10] {data/fluid/cylinderM8.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=31, y index=12, x index = 10] {data/fluid/cylinderM8.porb.stat};
        \addplot[draw=none, mark=*, mark repeat={100}, mark size=1.75, color of colormap={600 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=31, y index=12, x index = 10] {data/fluid/cylinderM8.porb.stat};
        \addplot[smooth, mark=none, color of colormap={600 of colormap/plasma}, ultra thick,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\coordindex<0\def\pgfmathresult{}\fi
            \ifnum\coordindex>7\def\pgfmathresult{}\fi}] table[header=false, y index=9, x index = 7] {data/fluid/cylinderM8.base.stat};
        \addplot[draw=none, mark=*, mark repeat={100},mark size = 1.75, color of colormap={600 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n = 11, y index=12, x index = 10] {data/fluid/cylinderM8.porb.stat};
        \addplot[draw=none, mark=square*, mark repeat={100}, mark size = 1.75, color of colormap={600 of colormap/plasma},
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}] table[header=false, skip first n=7, y index=9, x index = 7] {data/fluid/cylinderM8.base.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\pgfplotstablerow=22\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, y index=\Reind, x index=\Fxind] {data/fluid/cylinder.hopf.stat};
        \addplot[
        only marks, forget plot,
            draw=none,
            mark=halfsquare*, mark size = 2.5,
            paperyellow, mark color=black,
            x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult,
            \ifnum\pgfplotstablerow=33\relax
        \else
            \def\pgfmathresult{inf} % skip the row
        \fi},
        ] table[header=false, y index=\Reind, x index=\Fxind] {data/fluid/cylinder.hopf.stat};
        \addplot[forget plot, draw=none, mark = o, mark size = 2,
        x filter/.code={\pgfmathparse{\pgfmathresult*4}\pgfmathresult}
        ] coordinates {(0.393019023177899,80)(0.41259980968612758,80)(0.46433874318887197,80)};
        \node at (axis cs: 1.89,78) {\small{}3};
        \node at (axis cs: 1.69,83) {\small{}2};
        \node at (axis cs: 1.57,75) {\small{}1};
        \legend{Hopf, LPC, $M=0$, $M=0.4$, $M=0.6$, $M=0.8$}
        \end{axis}
        \node at (12.2,1)    {\includegraphics[width=0.36\textwidth]{data/fluid/Re80Ma0p8.png}};
    \node at (15,3.1) {\small{}1};
    \node at (15,1.5) {\small{}2};
    \node at (15,-0.1) {\small{}3};
        \end{tikzpicture}

==> flowconfig.tex <==
% \begin{subfigure}{0.496\textwidth}
    % \centering
    \begin{tikzpicture}[scale=0.45]
    \def\xp{12.5};
    \def\ls{2.5};
    \def\xm{5};
    \filldraw[paperorange!10] (-\xm,0) --++ (0,\xm) --++ (\xp,0) --++ (0,-\xm) -- (\xp-\xm-\ls,0) --++ (0,\xm-\ls) --++ (-\xp+2*\ls,0) --++ (0,-\xm+\ls) -- cycle;
    \filldraw[paperblue!10] (\xp-\xm-\ls,0) --++ (0,\xm-\ls) --++ (-\xp+2*\ls,0) --++ (0,-\xm+\ls) --(-0.5,0) arc (180:0:0.5) -- cycle;
    \draw[thin] (-\xm,0) --++ (0,\xm) node[midway,left=-1pt]{$\Gamma_{in}$} --++ (\xp,0) node[midway,above]{$\Gamma_{lat}$} --++ (0,-\xm) node[midway,right=-1pt]{$\Gamma_{out}$} ;
    \draw[dashed, black!75, thin] (-\xm+\ls,0) --++ (0,\xm-\ls) --++ (\xp-2*\ls,0) --++ (0,-\xm+\ls);
    \draw[dash dot] (-\xm,0) -- (-0.5,0)node[pos=0.3,below]{$\Gamma_{sym}$};
    \draw[very thick] (-0.5,0) arc (180:0:0.5)node[midway,above]{$\Gamma_{wall}$};
    \draw[dash dot] (0.5,0) -- (\xp-\xm,0)node[midway,below]{$\Gamma_{sym}$};
    \draw[-stealth] (\xp-\xm,0)--++(1,0)node[below]{$x$};
    \draw[-stealth] (0,\xm)--++(0,1)node[left]{$y$};
    \draw[dotted] (0,\xm)--++(0,-3.5);
    \draw[black!75,stealth-stealth] (\xm-\ls,\xm)--++(0,-\ls)node[midway,right]{$l_s$};
    \filldraw (-0.5,0) circle (0.1) node[below left=-1pt and -9pt]{\tiny{$(-\frac{1}{2},0)$}};
    \filldraw (0.5,0) circle (0.1) node[below right=-1pt and -9pt]{\tiny{$(\frac{1}{2},0)$}};
    \filldraw (-\xm,\xm) circle (0.1) node[above]{\tiny{$(-100,100)$}};
    \filldraw (\xp-\xm,\xm) circle (0.1) node[above]{\tiny{$(150,100)$}};
    \filldraw[black!75] (-\xm+\ls,\xm-\ls) circle (0.1) node[above]{\tiny{$(-20,20)$}};
    \filldraw[black!75] (\xp-\xm-\ls,\xm-\ls) circle (0.1) node[above]{\tiny{$(50,20)$}};
    \end{tikzpicture}
    % \end{subfigure}
    % \hfill
    % \begin{subfigure}{0.496\textwidth}
    % \centering
    % \begin{tikzpicture}[scale=0.45]
    % \def\xp{15};
    % \def\ls{2.5};
    % \def\xm{5};
    % \filldraw[paperorange!10] (-\xm,0) --++ (0,\xm) --++ (\xp,0) --++ (0,-\xm) -- (\xp-\xm-\ls,0) --++ (0,\xm-\ls) --++ (-\xp+2*\ls,0) --++ (0,-\xm+\ls) -- cycle;
    % \filldraw[paperblue!10] (\xp-\xm-\ls,0) --++ (0,\xm-\ls) --++ (-\xp+2*\ls,0) --++ (0,-\xm+\ls) -- (0,0) -- (0,-1) -- (1,-1) -- (1,0) -- cycle;
    % \draw[thin] (-\xm,0) --++ (0,\xm) node[midway,left=-1pt]{$\Gamma_{in}$}--++ (\xp,0) node[midway,above]{$\Gamma_{lat}$}--++ (0,-\xm)node[midway,right=-1pt]{$\Gamma_{out}$};
    % \draw[dashed, black!75, thin] (-\xm+\ls,0) --++ (0,\xm-\ls) --++ (\xp-2*\ls,0) --++ (0,-\xm+\ls);
    % \draw[thin] (-\xm,0) -- (-0.4,0) node[pos=0.3,below]{$\Gamma_{lat}$};
    % \draw[very thick] (-0.4,0)--(0,0)--(0,-1)--(1,-1)--(1,0)--(1.75,0)node[above left]{$\Gamma_{wall}$};
    % \draw[thin] (1.75,0) -- (\xp-\xm,0)node[midway,below]{$\Gamma_{lat}$};
    % \draw[-stealth] (\xp-\xm,0)--++(1,0)node[below]{$x$};
    % \draw[-stealth] (0,\xm)--++(0,1)node[left]{$y$};
    % \draw[dotted] (0,\xm)--++(0,-3.5);
    % \draw[black!75,stealth-stealth] (\xm-\ls,\xm)--++(0,-\ls)node[midway,right]{$l_s$};
    % \filldraw (1,-1) circle (0.1) node[right]{\tiny{$(1,-1)$}};
    % \filldraw (1.75,0) circle (0.1) node[above right=-1pt and -6pt]{\tiny{$(1.75,0)$}};
    % \filldraw (-0.4,0) circle (0.1) node[below left=-1pt and -6pt]{\tiny{$(-0.4,0)$}};
    % \filldraw (-\xm,\xm) circle (0.1) node[above]{\tiny{$(-120,120)$}};
    % \filldraw (\xp-\xm,\xm) circle (0.1) node[above]{\tiny{$(150,120)$}};    \filldraw[black!75] (-\xm+\ls,\xm-\ls) circle (0.1) node[above]{\tiny{$(-20,20)$}};
    % \filldraw[black!75] (\xp-\xm-\ls,\xm-\ls) circle (0.1) node[above]{\tiny{$(50,20)$}};
    % \end{tikzpicture}
    % \end{subfigure}
